Dual Meissner Effect and String Tension in SU(2) Lattice Gauge Theory

We study the distribution of the color fields due to a static quark-antiquark pair in SU(2) lattice gauge theory. We find that the London penetration length measured after Abelian projection in the Abelian Covariant gauge (Maximal Abelian gauge) agrees with the one obtained without gauge fixing. Moreover the penetration length scales according to asymptotic freedom. We put out a simple relation between the penetration length and the string tension.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%% fig.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: USER$ROOT:[COSMAI.PAW]BARI_TH_169_FIGURE.PS;1 (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.19/16
%%CreationDate: 08/04/94   14.57
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 setgray [] 0 sd 1 lw 2 lw 1634 1634 367 716 bl
 /xs 0 def
(FIG. 1)
 /Times-Bold   82 stwn
 gsave 1112 2461
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(FIG. 1)
 show
 gr
 1 lw 367 716 m 367 716 l 383 716 l 399 716 l 416 716 l 432 716 l 448 716 l 465
 716 l 481 716 l 498 716 l 514 716 l 530 716 l 547 716 l 563 716 l 579 716 l
596
 716 l 612 716 l 628 716 l 645 716 l 661 716 l 677 716 l 694 716 l 710 716 l
726
 716 l 743 716 l 759 716 l 775 716 l 775 716 l 792 716 l 808 716 l 824 716 l
841
 716 l 857 716 l 873 716 l 890 716 l 906 716 l 922 716 l 939 716 l 955 716 l
971
 716 l 988 716 l 1004 716 l 1020 716 l 1037 716 l 1053 716 l 1069 716 l 1086
716
 l 1102 716 l 1118 716 l 1135 716 l 1151 716 l 1167 716 l 1184 716 l 1184 716 l
 1200 716 l 1216 716 l 1233 716 l 1249 716 l 1265 716 l 1282 716 l 1298 716 l
 1314 716 l 1331 716 l 1347 716 l 1363 716 l 1380 716 l 1396 716 l 1413 716 l
 1429 716 l 1445 716 l 1462 716 l 1478 716 l 1494 716 l 1511 716 l 1527 716 l
 1543 716 l 1560 716 l 1576 716 l 1592 716 l 1592 716 l 1609 716 l 1625 716 l
 1641 716 l 1658 716 l 1674 716 l 1690 716 l 1707 716 l 1723 716 l 1739 716 l
 1756 716 l 1772 716 l 1788 716 l 1805 716 l 1821 716 l 1837 716 l 1854 716 l
 1870 716 l 1886 716 l 1903 716 l 1919 716 l 1935 716 l 1952 716 l 1968 716 l
 1984 716 l 2001 716 l 2001 716 l s 367 716 m 367 2350 l s 400 716 m 367 716 l
s
 383 798 m 367 798 l s 383 880 m 367 880 l s 383 961 m 367 961 l s 383 1043 m
 367 1043 l s 400 1125 m 367 1125 l s 383 1206 m 367 1206 l s 383 1288 m 367
 1288 l s 383 1370 m 367 1370 l s 383 1451 m 367 1451 l s 400 1533 m 367 1533 l
 s 383 1615 m 367 1615 l s 383 1696 m 367 1696 l s 383 1778 m 367 1778 l s 383
 1860 m 367 1860 l s 400 1942 m 367 1942 l s 383 2023 m 367 2023 l s 383 2105 m
 367 2105 l s 383 2187 m 367 2187 l s 383 2268 m 367 2268 l s 400 2350 m 367
 2350 l s
 /xs 0 def
(0)
 /Times-Bold   82 stwn
 gsave 322 688
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(5)
 /Times-Bold   82 stwn
 gsave 322 1097
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(5)
 show
 gr
 /xs 0 def
(10)
 /Times-Bold   82 stwn
 gsave 322 1505
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(15)
 /Times-Bold   82 stwn
 gsave 322 1914
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(15)
 show
 gr
 /xs 0 def
(20)
 /Times-Bold   82 stwn
 gsave 322 2322
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(20)
 show
 gr
 367 716 m 2001 716 l s 445 749 m 445 716 l s 522 733 m 522 716 l s 600 733 m
 600 716 l s 678 733 m 678 716 l s 756 749 m 756 716 l s 834 733 m 834 716 l s
 911 733 m 911 716 l s 989 733 m 989 716 l s 1067 749 m 1067 716 l s 1145 733 m
 1145 716 l s 1223 733 m 1223 716 l s 1300 733 m 1300 716 l s 1378 749 m 1378
 716 l s 1456 733 m 1456 716 l s 1534 733 m 1534 716 l s 1612 733 m 1612 716 l
s
 1689 749 m 1689 716 l s 1767 733 m 1767 716 l s 1845 733 m 1845 716 l s 1923
 733 m 1923 716 l s 2001 749 m 2001 716 l s 445 749 m 445 716 l s
 /xs 0 def
(0)
 /Times-Bold   82 stwn
 gsave 445 638
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(0.02)
 /Times-Bold   82 stwn
 gsave 756 638
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(0.02)
 show
 gr
 /xs 0 def
(0.04)
 /Times-Bold   82 stwn
 gsave 1067 638
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(0.04)
 show
 gr
 /xs 0 def
(0.06)
 /Times-Bold   82 stwn
 gsave 1378 638
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(0.06)
 show
 gr
 /xs 0 def
(0.08)
 /Times-Bold   82 stwn
 gsave 1689 638
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(0.08)
 show
 gr
 /xs 0 def
(0.1)
 /Times-Bold   82 stwn
 gsave 2001 638
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(0.1)
 show
 gr
 2001 716 m 2001 2350 l s 1967 716 m 2001 716 l s 1984 798 m 2001 798 l s 1984
 880 m 2001 880 l s 1984 961 m 2001 961 l s 1984 1043 m 2001 1043 l s 1967 1125
 m 2001 1125 l s 1984 1206 m 2001 1206 l s 1984 1288 m 2001 1288 l s 1984 1370
m
 2001 1370 l s 1984 1451 m 2001 1451 l s 1967 1533 m 2001 1533 l s 1984 1615 m
 2001 1615 l s 1984 1696 m 2001 1696 l s 1984 1778 m 2001 1778 l s 1984 1860 m
 2001 1860 l s 1967 1942 m 2001 1942 l s 1984 2023 m 2001 2023 l s 1984 2105 m
 2001 2105 l s 1984 2187 m 2001 2187 l s 1984 2268 m 2001 2268 l s 1967 2350 m
 2001 2350 l s 367 2350 m 2001 2350 l s 445 2317 m 445 2350 l s 522 2333 m 522
 2350 l s 600 2333 m 600 2350 l s 678 2333 m 678 2350 l s 756 2317 m 756 2350 l
 s 834 2333 m 834 2350 l s 911 2333 m 911 2350 l s 989 2333 m 989 2350 l s 1067
 2317 m 1067 2350 l s 1145 2333 m 1145 2350 l s 1223 2333 m 1223 2350 l s 1300
 2333 m 1300 2350 l s 1378 2317 m 1378 2350 l s 1456 2333 m 1456 2350 l s 1534
 2333 m 1534 2350 l s 1612 2333 m 1612 2350 l s 1689 2317 m 1689 2350 l s 1767
 2333 m 1767 2350 l s 1845 2333 m 1845 2350 l s 1923 2333 m 1923 2350 l s 2001
 2317 m 2001 2350 l s 445 2317 m 445 2350 l s 1696 1322 m 1696 1374 l s 1696
 1419 m 1696 1471 l s 1548 1352 m 1548 1374 l s 1548 1419 m 1548 1440 l s 1357
 1424 m 1357 1452 l s 1357 1497 m 1357 1525 l s /w 45
 def /w2 {w 2 div} def /w3 {w 3 div} def 1696 1397 m24 1548 1396 m24 1357 1474
 m24 1417 1341 m 1417 1370 l s 1417 1414 m 1417 1444 l s 1417 1392 m26 1110
1392
 m 1110 1440 l s 1110 1485 m 1110 1533 l s 1110 1463 m25 1696 1225 m 1696 1384
l
 s 1696 1428 m 1696 1587 l s 1357 1322 m 1357 1475 l s 1357 1519 m 1357 1672 l
s
 1301 1328 m 1301 1369 l s 1301 1414 m 1301 1455 l s 1696 1406 m28 1357 1497
m28
 1301 1392 m28 1110 1263 m 1110 1371 l s 1110 1416 m 1110 1524 l s 1110 1393
m27
 2 lw 452 1461 m 466 1461 l s 466 1461 m 468 1461 l s 485 1461 m 494 1461 l s
 494 1461 m 502 1461 l s 518 1461 m 522 1461 l s 522 1461 m 535 1461 l s 552
 1461 m 564 1461 l s 564 1461 m 568 1461 l s 585 1461 m 592 1461 l s 592 1461 m
 602 1461 l s 618 1461 m 620 1461 l s 620 1461 m 634 1461 l s 634 1461 m 635
 1461 l s 652 1461 m 662 1461 l s 662 1461 m 668 1461 l s 685 1461 m 690 1461 l
 s 690 1461 m 702 1461 l s 718 1461 m 732 1461 l s 732 1461 m 735 1461 l s 752
 1461 m 760 1461 l s 760 1461 m 768 1461 l s 785 1461 m 788 1461 l s 788 1461 m
 802 1461 l s 818 1461 m 830 1461 l s 830 1461 m 835 1461 l s 852 1461 m 858
 1461 l s 858 1461 m 868 1461 l s 885 1461 m 886 1461 l s 886 1461 m 900 1461 l
 s 900 1461 m 902 1461 l s 918 1461 m 928 1461 l s 928 1461 m 935 1461 l s 952
 1461 m 956 1461 l s 956 1461 m 968 1461 l s 985 1461 m 998 1461 l s 998 1461 m
 1002 1461 l s 1018 1461 m 1026 1461 l s 1026 1461 m 1035 1461 l s 1052 1461 m
 1054 1461 l s 1054 1461 m 1068 1461 l s 1068 1461 m 1068 1461 l s 1085 1461 m
 1096 1461 l s 1096 1461 m 1102 1461 l s 1119 1461 m 1124 1461 l s 1124 1461 m
 1135 1461 l s 1138 1461 m 1152 1461 l s 1152 1461 m 1155 1461 l s 1171 1461 m
 1180 1461 l s 1180 1461 m 1188 1461 l s 1205 1461 m 1208 1461 l s 1208 1461 m
 1221 1461 l s 1238 1461 m 1250 1461 l s 1250 1461 m 1255 1461 l s 1271 1461 m
 1278 1461 l s 1278 1461 m 1288 1461 l s 1305 1461 m 1306 1461 l s 1306 1461 m
 1320 1461 l s 1320 1461 m 1321 1461 l s 1338 1461 m 1348 1461 l s 1348 1461 m
 1355 1461 l s 1371 1461 m 1376 1461 l s 1376 1461 m 1388 1461 l s 1405 1461 m
 1418 1461 l s 1418 1461 m 1421 1461 l s 1438 1461 m 1446 1461 l s 1446 1461 m
 1455 1461 l s 1471 1461 m 1474 1461 l s 1474 1461 m 1488 1461 l s 1505 1461 m
 1516 1461 l s 1516 1461 m 1521 1461 l s 1538 1461 m 1544 1461 l s 1544 1461 m
 1555 1461 l s 1571 1461 m 1572 1461 l s 1572 1461 m 1586 1461 l s 1586 1461 m
 1588 1461 l s 1605 1461 m 1614 1461 l s 1614 1461 m 1621 1461 l s 1638 1461 m
 1642 1461 l s 1642 1461 m 1655 1461 l s 1671 1461 m 1684 1461 l s 1684 1461 m
 1688 1461 l s 1705 1461 m 1712 1461 l s 1712 1461 m 1721 1461 l s 1738 1461 m
 1740 1461 l s 1740 1461 m 1754 1461 l s 1754 1461 m 1755 1461 l s 1771 1461 m
 1782 1461 l s 1782 1461 m 1788 1461 l s 1805 1461 m 1810 1461 l s 1810 1461 m
 1821 1461 l s 1824 1461 m 1838 1461 l s 452 1415 m 466 1415 l s 466 1415 m 468
 1415 l s 485 1415 m 494 1415 l s 494 1415 m 502 1415 l s 518 1415 m 522 1415 l
 s 522 1415 m 535 1415 l s 552 1415 m 564 1415 l s 564 1415 m 568 1415 l s 585
 1415 m 592 1415 l s 592 1415 m 602 1415 l s 618 1415 m 620 1415 l s 620 1415 m
 634 1415 l s 634 1415 m 635 1415 l s 652 1415 m 662 1415 l s 662 1415 m 668
 1415 l s 685 1415 m 690 1415 l s 690 1415 m 702 1415 l s 718 1415 m 732 1415 l
 s 732 1415 m 735 1415 l s 752 1415 m 760 1415 l s 760 1415 m 768 1415 l s 785
 1415 m 788 1415 l s 788 1415 m 802 1415 l s 818 1415 m 830 1415 l s 830 1415 m
 835 1415 l s 852 1415 m 858 1415 l s 858 1415 m 868 1415 l s 885 1415 m 886
 1415 l s 886 1415 m 900 1415 l s 900 1415 m 902 1415 l s 918 1415 m 928 1415 l
 s 928 1415 m 935 1415 l s 952 1415 m 956 1415 l s 956 1415 m 968 1415 l s 985
 1415 m 998 1415 l s 998 1415 m 1002 1415 l s 1018 1415 m 1026 1415 l s 1026
 1415 m 1035 1415 l s 1052 1415 m 1054 1415 l s 1054 1415 m 1068 1415 l s 1068
 1415 m 1068 1415 l s 1085 1415 m 1096 1415 l s 1096 1415 m 1102 1415 l s 1119
 1415 m 1124 1415 l s 1124 1415 m 1135 1415 l s 1138 1415 m 1152 1415 l s 1152
 1415 m 1155 1415 l s 1171 1415 m 1180 1415 l s 1180 1415 m 1188 1415 l s 1205
 1415 m 1208 1415 l s 1208 1415 m 1221 1415 l s 1238 1415 m 1250 1415 l s 1250
 1415 m 1255 1415 l s 1271 1415 m 1278 1415 l s 1278 1415 m 1288 1415 l s 1305
 1415 m 1306 1415 l s 1306 1415 m 1320 1415 l s 1320 1415 m 1321 1415 l s 1338
 1415 m 1348 1415 l s 1348 1415 m 1355 1415 l s 1371 1415 m 1376 1415 l s 1376
 1415 m 1388 1415 l s 1405 1415 m 1418 1415 l s 1418 1415 m 1421 1415 l s 1438
 1415 m 1446 1415 l s 1446 1415 m 1455 1415 l s 1471 1415 m 1474 1415 l s 1474
 1415 m 1488 1415 l s 1505 1415 m 1516 1415 l s 1516 1415 m 1521 1415 l s 1538
 1415 m 1544 1415 l s 1544 1415 m 1555 1415 l s 1571 1415 m 1572 1415 l s 1572
 1415 m 1586 1415 l s 1586 1415 m 1588 1415 l s 1605 1415 m 1614 1415 l s 1614
 1415 m 1621 1415 l s 1638 1415 m 1642 1415 l s 1642 1415 m 1655 1415 l s 1671
 1415 m 1684 1415 l s 1684 1415 m 1688 1415 l s 1705 1415 m 1712 1415 l s 1712
 1415 m 1721 1415 l s 1738 1415 m 1740 1415 l s 1740 1415 m 1754 1415 l s 1754
 1415 m 1755 1415 l s 1771 1415 m 1782 1415 l s 1782 1415 m 1788 1415 l s 1805
 1415 m 1810 1415 l s 1810 1415 m 1821 1415 l s 1824 1415 m 1838 1415 l s
 /xs 0 def
(a\040)
 /Times-Bold   82 stwn
(L)
 /Symbol   82 stwn
(MS)
 /Times-Bold   57 stwn
(MS)
  2 /Times-Bold  57 stwb
(__)
 /Times-Bold   82 stwn
 gsave 1845 525
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(a\040)
 show
 currentpoint pop 0 t
 /Symbol findfont   82 sf 0    0 m
(L)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   57 sf 0  -57 m
(MS)
 show
 currentpoint pop 0 t
    2 /nbas exch def
 (MS)
 length /tlen exch def nbas tlen gt { /nbas tlen def } if
 /Times-Bold findfont   57 sf
(MS)
 dup length nbas sub nbas getinterval stringwidth pop neg 0 t
 /Times-Bold findfont   82 sf 0    0 m
(__)
 show
 gr
 /xs 0 def
(m)
 /Symbol   82 stwn
(/\040)
 /Times-Bold   82 stwn
(L)
 /Symbol   82 stwn
(MS)
 /Times-Bold   57 stwn
(MS)
  2 /Times-Bold  57 stwb
(__)
 /Times-Bold   82 stwn
 gsave 161 2023
 t  90 r  xs 2 div neg 0 t 0 0 m
 /Symbol findfont   82 sf 0    0 m
(m)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   82 sf 0    0 m
(/\040)
 show
 currentpoint pop 0 t
 /Symbol findfont   82 sf 0    0 m
(L)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   57 sf 0  -57 m
(MS)
 show
 currentpoint pop 0 t
    2 /nbas exch def
 (MS)
 length /tlen exch def nbas tlen gt { /nbas tlen def } if
 /Times-Bold findfont   57 sf
(MS)
 dup length nbas sub nbas getinterval stringwidth pop neg 0 t
 /Times-Bold findfont   82 sf 0    0 m
(__)
 show
 gr
 gr
showpage gr
%%Page: number 2
 1 1 Zone
 gsave 0 0 t 0 setgray [] 0 sd 1 lw 2 lw 1634 1634 367 716 bl
 /xs 0 def
(FIG. 2)
 /Times-Bold   82 stwn
 gsave 1112 2461
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(FIG. 2)
 show
 gr
 1 lw 367 716 m 367 716 l 383 716 l 399 716 l 416 716 l 432 716 l 448 716 l 465
 716 l 481 716 l 498 716 l 514 716 l 530 716 l 547 716 l 563 716 l 579 716 l
596
 716 l 612 716 l 628 716 l 645 716 l 661 716 l 677 716 l 694 716 l 710 716 l
726
 716 l 743 716 l 759 716 l 775 716 l 775 716 l 792 716 l 808 716 l 824 716 l
841
 716 l 857 716 l 873 716 l 890 716 l 906 716 l 922 716 l 939 716 l 955 716 l
971
 716 l 988 716 l 1004 716 l 1020 716 l 1037 716 l 1053 716 l 1069 716 l 1086
716
 l 1102 716 l 1118 716 l 1135 716 l 1151 716 l 1167 716 l 1184 716 l 1184 716 l
 1200 716 l 1216 716 l 1233 716 l 1249 716 l 1265 716 l 1282 716 l 1298 716 l
 1314 716 l 1331 716 l 1347 716 l 1363 716 l 1380 716 l 1396 716 l 1413 716 l
 1429 716 l 1445 716 l 1462 716 l 1478 716 l 1494 716 l 1511 716 l 1527 716 l
 1543 716 l 1560 716 l 1576 716 l 1592 716 l 1592 716 l 1609 716 l 1625 716 l
 1641 716 l 1658 716 l 1674 716 l 1690 716 l 1707 716 l 1723 716 l 1739 716 l
 1756 716 l 1772 716 l 1788 716 l 1805 716 l 1821 716 l 1837 716 l 1854 716 l
 1870 716 l 1886 716 l 1903 716 l 1919 716 l 1935 716 l 1952 716 l 1968 716 l
 1984 716 l 2001 716 l 2001 716 l s 367 716 m 367 2350 l s 400 716 m 367 716 l
s
 383 798 m 367 798 l s 383 880 m 367 880 l s 383 961 m 367 961 l s 383 1043 m
 367 1043 l s 400 1125 m 367 1125 l s 383 1206 m 367 1206 l s 383 1288 m 367
 1288 l s 383 1370 m 367 1370 l s 383 1451 m 367 1451 l s 400 1533 m 367 1533 l
 s 383 1615 m 367 1615 l s 383 1696 m 367 1696 l s 383 1778 m 367 1778 l s 383
 1860 m 367 1860 l s 400 1942 m 367 1942 l s 383 2023 m 367 2023 l s 383 2105 m
 367 2105 l s 383 2187 m 367 2187 l s 383 2268 m 367 2268 l s 400 2350 m 367
 2350 l s
 /xs 0 def
(0)
 /Times-Bold   82 stwn
 gsave 322 688
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(1)
 /Times-Bold   82 stwn
 gsave 322 1097
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(1)
 show
 gr
 /xs 0 def
(2)
 /Times-Bold   82 stwn
 gsave 322 1505
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(2)
 show
 gr
 /xs 0 def
(3)
 /Times-Bold   82 stwn
 gsave 322 1914
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(3)
 show
 gr
 /xs 0 def
(4)
 /Times-Bold   82 stwn
 gsave 322 2322
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(4)
 show
 gr
 367 716 m 2001 716 l s 367 749 m 367 716 l s 571 749 m 571 716 l s 775 749 m
 775 716 l s 980 749 m 980 716 l s 1184 749 m 1184 716 l s 1388 749 m 1388 716
l
 s 1592 749 m 1592 716 l s 1796 749 m 1796 716 l s 2001 749 m 2001 716 l s 2001
 749 m 2001 716 l s
 /xs 0 def
(2.4)
 /Times-Bold   82 stwn
 gsave 367 638
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(2.4)
 show
 gr
 /xs 0 def
(2.45)
 /Times-Bold   82 stwn
 gsave 571 638
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(2.45)
 show
 gr
 /xs 0 def
(2.5)
 /Times-Bold   82 stwn
 gsave 775 638
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(2.5)
 show
 gr
 /xs 0 def
(2.55)
 /Times-Bold   82 stwn
 gsave 980 638
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(2.55)
 show
 gr
 /xs 0 def
(2.6)
 /Times-Bold   82 stwn
 gsave 1184 638
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(2.6)
 show
 gr
 /xs 0 def
(2.65)
 /Times-Bold   82 stwn
 gsave 1388 638
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(2.65)
 show
 gr
 /xs 0 def
(2.7)
 /Times-Bold   82 stwn
 gsave 1592 638
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(2.7)
 show
 gr
 /xs 0 def
(2.75)
 /Times-Bold   82 stwn
 gsave 1796 638
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(2.75)
 show
 gr
 /xs 0 def
(2.8)
 /Times-Bold   82 stwn
 gsave 2001 638
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(2.8)
 show
 gr
 2001 716 m 2001 2350 l s 1967 716 m 2001 716 l s 1984 798 m 2001 798 l s 1984
 880 m 2001 880 l s 1984 961 m 2001 961 l s 1984 1043 m 2001 1043 l s 1967 1125
 m 2001 1125 l s 1984 1206 m 2001 1206 l s 1984 1288 m 2001 1288 l s 1984 1370
m
 2001 1370 l s 1984 1451 m 2001 1451 l s 1967 1533 m 2001 1533 l s 1984 1615 m
 2001 1615 l s 1984 1696 m 2001 1696 l s 1984 1778 m 2001 1778 l s 1984 1860 m
 2001 1860 l s 1967 1942 m 2001 1942 l s 1984 2023 m 2001 2023 l s 1984 2105 m
 2001 2105 l s 1984 2187 m 2001 2187 l s 1984 2268 m 2001 2268 l s 1967 2350 m
 2001 2350 l s 367 2350 m 2001 2350 l s 367 2317 m 367 2350 l s 571 2317 m 571
 2350 l s 775 2317 m 775 2350 l s 980 2317 m 980 2350 l s 1184 2317 m 1184 2350
 l s 1388 2317 m 1388 2350 l s 1592 2317 m 1592 2350 l s 1796 2317 m 1796 2350
l
 s 2001 2317 m 2001 2350 l s 2001 2317 m 2001 2350 l s 571 1742 m 571 1800 l s
 571 1845 m 571 1903 l s 775 1670 m 775 1680 l s 775 1725 m 775 1735 l s 1082
 1577 m 1082 1580 l s 1082 1625 m 1082 1628 l s /w 45
 def /w2 {w 2 div} def /w3 {w 3 div} def 571 1822 m24 775 1703 m24 1082 1603
m24
 1388 1415 m26 1592 1231 m 1592 1232 l s 1592 1276 m 1592 1277 l s 1592 1254
m25
 571 1178 m 571 1206 l s 571 1250 m 571 1278 l s 877 1188 m 877 1205 l s 877
 1249 m 877 1265 l s 1184 1160 m 1184 1163 l s 1184 1207 m 1184 1210 l s 571
 1228 m28 877 1227 m28 1184 1185 m28 1592 1181 m 1592 1204 l s 1592 1248 m 1592
 1271 l s 1592 1226 m27
 /xs 0 def
(b)
 /Symbol   82 stwn
 gsave 1592 566
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Symbol findfont   82 sf 0    0 m
(b)
 show
 gr
 /xs 0 def
(F)
 /Symbol   82 stwn
 gsave 163 2118
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Symbol findfont   82 sf 0    0 m
(F)
 show
 gr
 gr
showpage gr
%%Page: number 3
 1 1 Zone
 gsave 0 0 t 0 setgray [] 0 sd 1 lw 2 lw 1634 1634 367 716 bl
 /xs 0 def
(FIG. 3)
 /Times-Bold   82 stwn
 gsave 1112 2461
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(FIG. 3)
 show
 gr
 1 lw 367 716 m 367 716 l 383 716 l 399 716 l 416 716 l 432 716 l 448 716 l 465
 716 l 481 716 l 498 716 l 514 716 l 530 716 l 547 716 l 563 716 l 579 716 l
596
 716 l 612 716 l 628 716 l 645 716 l 661 716 l 677 716 l 694 716 l 710 716 l
726
 716 l 743 716 l 759 716 l 775 716 l 775 716 l 792 716 l 808 716 l 824 716 l
841
 716 l 857 716 l 873 716 l 890 716 l 906 716 l 922 716 l 939 716 l 955 716 l
971
 716 l 988 716 l 1004 716 l 1020 716 l 1037 716 l 1053 716 l 1069 716 l 1086
716
 l 1102 716 l 1118 716 l 1135 716 l 1151 716 l 1167 716 l 1184 716 l 1184 716 l
 1200 716 l 1216 716 l 1233 716 l 1249 716 l 1265 716 l 1282 716 l 1298 716 l
 1314 716 l 1331 716 l 1347 716 l 1363 716 l 1380 716 l 1396 716 l 1413 716 l
 1429 716 l 1445 716 l 1462 716 l 1478 716 l 1494 716 l 1511 716 l 1527 716 l
 1543 716 l 1560 716 l 1576 716 l 1592 716 l 1592 716 l 1609 716 l 1625 716 l
 1641 716 l 1658 716 l 1674 716 l 1690 716 l 1707 716 l 1723 716 l 1739 716 l
 1756 716 l 1772 716 l 1788 716 l 1805 716 l 1821 716 l 1837 716 l 1854 716 l
 1870 716 l 1886 716 l 1903 716 l 1919 716 l 1935 716 l 1952 716 l 1968 716 l
 1984 716 l 2001 716 l 2001 716 l s 367 716 m 367 2350 l s 400 716 m 367 716 l
s
 383 798 m 367 798 l s 383 880 m 367 880 l s 383 961 m 367 961 l s 383 1043 m
 367 1043 l s 400 1125 m 367 1125 l s 383 1206 m 367 1206 l s 383 1288 m 367
 1288 l s 383 1370 m 367 1370 l s 383 1451 m 367 1451 l s 400 1533 m 367 1533 l
 s 383 1615 m 367 1615 l s 383 1696 m 367 1696 l s 383 1778 m 367 1778 l s 383
 1860 m 367 1860 l s 400 1942 m 367 1942 l s 383 2023 m 367 2023 l s 383 2105 m
 367 2105 l s 383 2187 m 367 2187 l s 383 2268 m 367 2268 l s 400 2350 m 367
 2350 l s
 /xs 0 def
(0)
 /Times-Bold   82 stwn
 gsave 322 688
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(1)
 /Times-Bold   82 stwn
 gsave 322 1097
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(1)
 show
 gr
 /xs 0 def
(2)
 /Times-Bold   82 stwn
 gsave 322 1505
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(2)
 show
 gr
 /xs 0 def
(3)
 /Times-Bold   82 stwn
 gsave 322 1914
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(3)
 show
 gr
 /xs 0 def
(4)
 /Times-Bold   82 stwn
 gsave 322 2322
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(4)
 show
 gr
 367 716 m 2001 716 l s 445 749 m 445 716 l s 522 733 m 522 716 l s 600 733 m
 600 716 l s 678 733 m 678 716 l s 756 749 m 756 716 l s 834 733 m 834 716 l s
 911 733 m 911 716 l s 989 733 m 989 716 l s 1067 749 m 1067 716 l s 1145 733 m
 1145 716 l s 1223 733 m 1223 716 l s 1300 733 m 1300 716 l s 1378 749 m 1378
 716 l s 1456 733 m 1456 716 l s 1534 733 m 1534 716 l s 1612 733 m 1612 716 l
s
 1689 749 m 1689 716 l s 1767 733 m 1767 716 l s 1845 733 m 1845 716 l s 1923
 733 m 1923 716 l s 2001 749 m 2001 716 l s 445 749 m 445 716 l s
 /xs 0 def
(0)
 /Times-Bold   82 stwn
 gsave 445 638
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(0.02)
 /Times-Bold   82 stwn
 gsave 756 638
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(0.02)
 show
 gr
 /xs 0 def
(0.04)
 /Times-Bold   82 stwn
 gsave 1067 638
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(0.04)
 show
 gr
 /xs 0 def
(0.06)
 /Times-Bold   82 stwn
 gsave 1378 638
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(0.06)
 show
 gr
 /xs 0 def
(0.08)
 /Times-Bold   82 stwn
 gsave 1689 638
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(0.08)
 show
 gr
 /xs 0 def
(0.1)
 /Times-Bold   82 stwn
 gsave 2001 638
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(0.1)
 show
 gr
 2001 716 m 2001 2350 l s 1967 716 m 2001 716 l s 1984 798 m 2001 798 l s 1984
 880 m 2001 880 l s 1984 961 m 2001 961 l s 1984 1043 m 2001 1043 l s 1967 1125
 m 2001 1125 l s 1984 1206 m 2001 1206 l s 1984 1288 m 2001 1288 l s 1984 1370
m
 2001 1370 l s 1984 1451 m 2001 1451 l s 1967 1533 m 2001 1533 l s 1984 1615 m
 2001 1615 l s 1984 1696 m 2001 1696 l s 1984 1778 m 2001 1778 l s 1984 1860 m
 2001 1860 l s 1967 1942 m 2001 1942 l s 1984 2023 m 2001 2023 l s 1984 2105 m
 2001 2105 l s 1984 2187 m 2001 2187 l s 1984 2268 m 2001 2268 l s 1967 2350 m
 2001 2350 l s 367 2350 m 2001 2350 l s 445 2317 m 445 2350 l s 522 2333 m 522
 2350 l s 600 2333 m 600 2350 l s 678 2333 m 678 2350 l s 756 2317 m 756 2350 l
 s 834 2333 m 834 2350 l s 911 2333 m 911 2350 l s 989 2333 m 989 2350 l s 1067
 2317 m 1067 2350 l s 1145 2333 m 1145 2350 l s 1223 2333 m 1223 2350 l s 1300
 2333 m 1300 2350 l s 1378 2317 m 1378 2350 l s 1456 2333 m 1456 2350 l s 1534
 2333 m 1534 2350 l s 1612 2333 m 1612 2350 l s 1689 2317 m 1689 2350 l s 1767
 2333 m 1767 2350 l s 1845 2333 m 1845 2350 l s 1923 2333 m 1923 2350 l s 2001
 2317 m 2001 2350 l s 445 2317 m 445 2350 l s 445 1398 m 445 1425 l s 445 1470
m
 445 1496 l s /w 45 def /w2 {w 2 div} def /w3 {w 3 div} def 445 1447 m29 1696
 1692 m 1696 1805 l s 1696 1849 m 1696 1963 l s 1548 1785 m 1548 1811 l s 1548
 1856 m 1548 1882 l s 1357 1684 m 1357 1741 l s 1357 1785 m 1357 1842 l s 1696
 1827 m20 1548 1834 m20 1357 1763 m20 1696 1321 m 1696 1373 l s 1696 1417 m
1696
 1469 l s 1548 1351 m 1548 1372 l s 1548 1417 m 1548 1438 l s 1357 1422 m 1357
 1450 l s 1357 1495 m 1357 1523 l s 1696 1395 m24 1548 1395 m24 1357 1472 m24
 1200 1653 m 1200 1654 l s 1200 1699 m 1200 1701 l s 1200 1677 m22 1417 1339 m
 1417 1368 l s 1417 1413 m 1417 1442 l s 1417 1390 m26 /w 34
 def /w2 {w 2 div} def /w3 {w 3 div} def 1110 1647 m21 1110 1390 m 1110 1444 l
s
 1110 1477 m 1110 1531 l s 1110 1461 m25 1696 1224 m 1696 1382 l s 1696 1426 m
 1696 1584 l s 1357 1320 m 1357 1473 l s 1357 1517 m 1357 1669 l s 1301 1327 m
 1301 1368 l s 1301 1412 m 1301 1453 l s /w 45
 def /w2 {w 2 div} def /w3 {w 3 div} def 1696 1404 m28 1357 1495 m28 1301 1390
 m28 1110 1261 m 1110 1369 l s 1110 1414 m 1110 1522 l s 1110 1392 m27 2 lw 452
 1459 m 466 1459 l s 466 1459 m 468 1459 l s 485 1459 m 494 1459 l s 494 1459 m
 502 1459 l s 518 1459 m 522 1459 l s 522 1459 m 535 1459 l s 552 1459 m 564
 1459 l s 564 1459 m 568 1459 l s 585 1459 m 592 1459 l s 592 1459 m 602 1459 l
 s 618 1459 m 620 1459 l s 620 1459 m 634 1459 l s 634 1459 m 635 1459 l s 652
 1459 m 662 1459 l s 662 1459 m 668 1459 l s 685 1459 m 690 1459 l s 690 1459 m
 702 1459 l s 718 1459 m 732 1459 l s 732 1459 m 735 1459 l s 752 1459 m 760
 1459 l s 760 1459 m 768 1459 l s 785 1459 m 788 1459 l s 788 1459 m 802 1459 l
 s 818 1459 m 830 1459 l s 830 1459 m 835 1459 l s 852 1459 m 858 1459 l s 858
 1459 m 868 1459 l s 885 1459 m 886 1459 l s 886 1459 m 900 1459 l s 900 1459 m
 902 1459 l s 918 1459 m 928 1459 l s 928 1459 m 935 1459 l s 952 1459 m 956
 1459 l s 956 1459 m 968 1459 l s 985 1459 m 998 1459 l s 998 1459 m 1002 1459
l
 s 1018 1459 m 1026 1459 l s 1026 1459 m 1035 1459 l s 1052 1459 m 1054 1459 l
s
 1054 1459 m 1068 1459 l s 1068 1459 m 1068 1459 l s 1085 1459 m 1096 1459 l s
 1096 1459 m 1102 1459 l s 1119 1459 m 1124 1459 l s 1124 1459 m 1135 1459 l s
 1138 1459 m 1152 1459 l s 1152 1459 m 1155 1459 l s 1171 1459 m 1180 1459 l s
 1180 1459 m 1188 1459 l s 1205 1459 m 1208 1459 l s 1208 1459 m 1221 1459 l s
 1238 1459 m 1250 1459 l s 1250 1459 m 1255 1459 l s 1271 1459 m 1278 1459 l s
 1278 1459 m 1288 1459 l s 1305 1459 m 1306 1459 l s 1306 1459 m 1320 1459 l s
 1320 1459 m 1321 1459 l s 1338 1459 m 1348 1459 l s 1348 1459 m 1355 1459 l s
 1371 1459 m 1376 1459 l s 1376 1459 m 1388 1459 l s 1405 1459 m 1418 1459 l s
 1418 1459 m 1421 1459 l s 1438 1459 m 1446 1459 l s 1446 1459 m 1455 1459 l s
 1471 1459 m 1474 1459 l s 1474 1459 m 1488 1459 l s 1505 1459 m 1516 1459 l s
 1516 1459 m 1521 1459 l s 1538 1459 m 1544 1459 l s 1544 1459 m 1555 1459 l s
 1571 1459 m 1572 1459 l s 1572 1459 m 1586 1459 l s 1586 1459 m 1588 1459 l s
 1605 1459 m 1614 1459 l s 1614 1459 m 1621 1459 l s 1638 1459 m 1642 1459 l s
 1642 1459 m 1655 1459 l s 1671 1459 m 1684 1459 l s 1684 1459 m 1688 1459 l s
 1705 1459 m 1712 1459 l s 1712 1459 m 1721 1459 l s 1738 1459 m 1740 1459 l s
 1740 1459 m 1754 1459 l s 1754 1459 m 1755 1459 l s 1771 1459 m 1782 1459 l s
 1782 1459 m 1788 1459 l s 1805 1459 m 1810 1459 l s 1810 1459 m 1821 1459 l s
 1824 1459 m 1838 1459 l s 452 1413 m 466 1413 l s 466 1413 m 468 1413 l s 485
 1413 m 494 1413 l s 494 1413 m 502 1413 l s 518 1413 m 522 1413 l s 522 1413 m
 535 1413 l s 552 1413 m 564 1413 l s 564 1413 m 568 1413 l s 585 1413 m 592
 1413 l s 592 1413 m 602 1413 l s 618 1413 m 620 1413 l s 620 1413 m 634 1413 l
 s 634 1413 m 635 1413 l s 652 1413 m 662 1413 l s 662 1413 m 668 1413 l s 685
 1413 m 690 1413 l s 690 1413 m 702 1413 l s 718 1413 m 732 1413 l s 732 1413 m
 735 1413 l s 752 1413 m 760 1413 l s 760 1413 m 768 1413 l s 785 1413 m 788
 1413 l s 788 1413 m 802 1413 l s 818 1413 m 830 1413 l s 830 1413 m 835 1413 l
 s 852 1413 m 858 1413 l s 858 1413 m 868 1413 l s 885 1413 m 886 1413 l s 886
 1413 m 900 1413 l s 900 1413 m 902 1413 l s 918 1413 m 928 1413 l s 928 1413 m
 935 1413 l s 952 1413 m 956 1413 l s 956 1413 m 968 1413 l s 985 1413 m 998
 1413 l s 998 1413 m 1002 1413 l s 1018 1413 m 1026 1413 l s 1026 1413 m 1035
 1413 l s 1052 1413 m 1054 1413 l s 1054 1413 m 1068 1413 l s 1068 1413 m 1068
 1413 l s 1085 1413 m 1096 1413 l s 1096 1413 m 1102 1413 l s 1119 1413 m 1124
 1413 l s 1124 1413 m 1135 1413 l s 1138 1413 m 1152 1413 l s 1152 1413 m 1155
 1413 l s 1171 1413 m 1180 1413 l s 1180 1413 m 1188 1413 l s 1205 1413 m 1208
 1413 l s 1208 1413 m 1221 1413 l s 1238 1413 m 1250 1413 l s 1250 1413 m 1255
 1413 l s 1271 1413 m 1278 1413 l s 1278 1413 m 1288 1413 l s 1305 1413 m 1306
 1413 l s 1306 1413 m 1320 1413 l s 1320 1413 m 1321 1413 l s 1338 1413 m 1348
 1413 l s 1348 1413 m 1355 1413 l s 1371 1413 m 1376 1413 l s 1376 1413 m 1388
 1413 l s 1405 1413 m 1418 1413 l s 1418 1413 m 1421 1413 l s 1438 1413 m 1446
 1413 l s 1446 1413 m 1455 1413 l s 1471 1413 m 1474 1413 l s 1474 1413 m 1488
 1413 l s 1505 1413 m 1516 1413 l s 1516 1413 m 1521 1413 l s 1538 1413 m 1544
 1413 l s 1544 1413 m 1555 1413 l s 1571 1413 m 1572 1413 l s 1572 1413 m 1586
 1413 l s 1586 1413 m 1588 1413 l s 1605 1413 m 1614 1413 l s 1614 1413 m 1621
 1413 l s 1638 1413 m 1642 1413 l s 1642 1413 m 1655 1413 l s 1671 1413 m 1684
 1413 l s 1684 1413 m 1688 1413 l s 1705 1413 m 1712 1413 l s 1712 1413 m 1721
 1413 l s 1738 1413 m 1740 1413 l s 1740 1413 m 1754 1413 l s 1754 1413 m 1755
 1413 l s 1771 1413 m 1782 1413 l s 1782 1413 m 1788 1413 l s 1805 1413 m 1810
 1413 l s 1810 1413 m 1821 1413 l s 1824 1413 m 1838 1413 l s
 /xs 0 def
(a\040)
 /Times-Bold   82 stwn
(L)
 /Symbol   82 stwn
(MS)
 /Times-Bold   57 stwn
(MS)
  2 /Times-Bold  57 stwb
(__)
 /Times-Bold   82 stwn
 gsave 1845 566
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   82 sf 0    0 m
(a\040)
 show
 currentpoint pop 0 t
 /Symbol findfont   82 sf 0    0 m
(L)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   57 sf 0  -57 m
(MS)
 show
 currentpoint pop 0 t
    2 /nbas exch def
 (MS)
 length /tlen exch def nbas tlen gt { /nbas tlen def } if
 /Times-Bold findfont   57 sf
(MS)
 dup length nbas sub nbas getinterval stringwidth pop neg 0 t
 /Times-Bold findfont   82 sf 0    0 m
(__)
 show
 gr
 /xs 0 def
(R)
 /Special   82 stwn
(s)
 /Symbol   82 stwn
( /\040)
 /Times-Bold   82 stwn
(L)
 /Symbol   82 stwn
(MS)
 /Times-Bold   57 stwn
(MS)
  2 /Times-Bold  57 stwb
(__)
 /Times-Bold   82 stwn
 gsave 83 2146
 t  90 r  xs 2 div neg 0 t 0 0 m
 /Special findfont   82 sf 0    0 m
(R)
 show
 currentpoint pop 0 t
 /Symbol findfont   82 sf 0    0 m
(s)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   82 sf 0    0 m
( /\040)
 show
 currentpoint pop 0 t
 /Symbol findfont   82 sf 0    0 m
(L)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   57 sf 0  -57 m
(MS)
 show
 currentpoint pop 0 t
    2 /nbas exch def
 (MS)
 length /tlen exch def nbas tlen gt { /nbas tlen def } if
 /Times-Bold findfont   57 sf
(MS)
 dup length nbas sub nbas getinterval stringwidth pop neg 0 t
 /Times-Bold findfont   82 sf 0    0 m
(__)
 show
 gr
 gr
showpage gr
%%Trailer
%%Pages: 3
gr gr
%%EOF
